Is Gaussian Splatting Becoming Neural Again? A Taxonomy and Controlled Study of Learned Parameterization

Three-dimensional Gaussian Splatting (3DGS) combines explicit primitives with efficient rasterization, yet recent systems increasingly use neural networks to generate or share Gaussian parameters. We characterize this trend along five axes: attribute decoding, spatial sharing, view-conditioned decoding, topology generation, and amortized inference. An analysis of 19 representative methods shows that these choices address different limitations and cannot be reduced to a binary neural label. We also isolate three forms of neural parameterization in a controlled mip-NeRF 360 study. Sharing appearance and opacity improves reconstruction quality, while decoding geometric structure offers no further gain. The evidence favors selective neuralization: shared functions help when they capture reusable correlations without sacrificing the local geometric freedom of explicit splats.

==> figures/causal_map.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\footnotesize,
  problem/.style={draw,rounded corners,fill=red!7,minimum width=2.6cm,minimum height=.65cm,align=center},
  mech/.style={draw,rounded corners,fill=blue!8,minimum width=3.1cm,minimum height=.65cm,align=center},
  gain/.style={draw,rounded corners,fill=green!8,minimum width=2.7cm,minimum height=.65cm,align=center}]
\node[problem] (r1) at (0,2.4) {primitive redundancy};
\node[problem] (r2) at (0,1.2) {view dependence};
\node[problem] (r3) at (0,0) {sparse observations};
\node[problem] (r4) at (0,-1.2) {cross-scene inference};
\node[problem] (r5) at (0,-2.4) {time / deformation};

\node[mech] (m1) at (5.2,2.4) {anchors + shared features};
\node[mech] (m2) at (5.2,1.2) {view-conditioned decoder};
\node[mech] (m3) at (5.2,0) {spatial field regularizer};
\node[mech] (m4) at (5.2,-1.2) {image encoder / transformer};
\node[mech] (m5) at (5.2,-2.4) {deformation function};

\node[gain] (g1) at (10.4,2.4) {compact correlated state};
\node[gain] (g2) at (10.4,1.2) {adaptive appearance};
\node[gain] (g3) at (10.4,0) {regularization};
\node[gain] (g4) at (10.4,-1.2) {amortized reconstruction};
\node[gain] (g5) at (10.4,-2.4) {temporal correspondence};

\foreach \i in {1,...,5}{\draw[->,thick] (r\i) -- (m\i); \draw[->,thick] (m\i) -- (g\i);}
\node[draw,dashed,rounded corners,fit=(m1)(m5),inner sep=7pt,label=above:{\bf neural sharing mechanism}] {};
\end{tikzpicture}

